Modeling and Replication of the Prepayment Option of Mortgages including Behavioral Uncertainty

Prepayment risk embedded in fixed-rate mortgages forms a significant fraction of a financial institution's exposure, and it receives particular attention because of the magnitude of the underlying market. The embedded prepayment option (EPO) bears the same interest rate risk as an exotic interest rate swap (IRS) with a suitable stochastic notional. We investigate the effect of relaxing the assumption of a deterministic relationship between the market interest rate incentive and the prepayment rate. A non-hedgeable risk factor is modeled to capture the uncertainty in mortgage owners' behavior, leading to an incomplete market. We prove under natural assumptions that including behavioral uncertainty reduces the exposure's value. We statically replicate the exposure resulting from the EPO with IRSs and swaptions, and we show that a replication based on swaps solely cannot easily control the right tail of the exposure distribution, while including swaptions enables that. The replication framework is flexible and focuses on different regions in the exposure distribution. Since a non-hedgeable risk factor entails the existence of multiple equivalent martingale measures, pricing and optimal replication are not unique. We investigate the effect of a market price of risk misspecification and we provide a methodology to generate robust hedging strategies. Such strategies, obtained as solutions to a saddle-point problem, allow us to bound the exposure against a misspecification of the pricing measure.

==> tikz_funding.tex <==
\begin{tikzpicture}

\node[align=center] at (0.4, 0.1) {\footnotesize BULLET MORTGAGE};

% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.5*0.8) -- (0,5*0.8) node[right, black] {\footnotesize $t$};

% black dots at the start of each horizontal arrow
\fill[black] (0.0,1*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,1*0.8) {\footnotesize $t_0$};
\fill[black] (0.0,2*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,2*0.8) {\footnotesize $t_1$};
\fill[black] (0.0,3*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,3*0.8) {\footnotesize $t_2$};    
\fill[black] (0.0,4*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,4*0.8) {\footnotesize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1*0.8) -- (-1.6,1*0.8) node[pos=0.5, above, darkgreen] {\footnotesize $\quad N_{\tt{c},0}$};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.8,4*0.8) -- (2.4,4*0.8) node[pos=0.5, above, darkgreen] {\footnotesize $N_{\tt{c},0}$};

% red arrows with text above
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2*0.8) -- (0.8,2*0.8) node[pos=1.6, above, red] {\footnotesize $I_{\tt{c}}(t_j;K,N_{\tt{c}})$};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,3*0.8) -- (0.8,3*0.8) node[above, black] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,4*0.8) -- (0.8,4*0.8) node[above, black] {};

% Shift the entire graph horizontally to the right and draw again
\begin{scope}[xshift=5cm]
\node[align=center] at (0.0, 0.1) {\footnotesize SHORT FRN};
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.5*0.8) -- (0,5*0.8) node[right, black] {\footnotesize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,1*0.8) {\footnotesize $t_0$};
\fill[black] (0.0,2*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,2*0.8) {\footnotesize $t_1$};
\fill[black] (0.0,3*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,3*0.8) {\footnotesize $t_2$};    
\fill[black] (0.0,4*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,4*0.8) {\footnotesize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1*0.8) -- (1.6,1*0.8) node[pos=0.6, above, darkgreen] {\footnotesize $\bar{N}\equiv N_{\tt{c},0}$};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (-0.8,4*0.8) -- (-2.4,4*0.8) node[pos=0.5, above, darkgreen] {\footnotesize $\bar{N}$};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2*0.8) -- (-0.8,2*0.8) node[pos=1.6, above, blue] {\footnotesize $I^{fl}(t_j;F,\bar{N})$};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,3*0.8) -- (-0.8,3*0.8) node[above, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,4*0.8) -- (-0.8,4*0.8) node[above, black] {};
\end{scope}

% Create a node to encompass both graphs
\node[fit={(-1.6,0.0*0.8) (6.6,5.2*0.8)}, draw, dotted] (box1) {};

% Third vertical dashed black arrow on the right
\begin{scope}[xshift=10cm]
\node[align=center] at (0.0, 0.1) {\footnotesize REC. IRS};
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.5*0.8) -- (0,5*0.8) node[right, black] {\footnotesize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,1*0.8) {\footnotesize $t_0$};
\fill[black] (0.0,2*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,2*0.8) {\footnotesize $t_1$};
\fill[black] (0.0,3*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,3*0.8) {\footnotesize $t_2$};    
\fill[black] (0.0,4*0.8) circle (1.8pt);
\node[anchor=north west] at (0.0,4*0.8) {\footnotesize $t_3$};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2*0.8) -- (-0.8,2*0.8) node[right, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,3*0.8) -- (-0.8,3*0.8) node[left, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,4*0.8) -- (-0.8,4*0.8) node[above, black] {\vphantom{$K N_{\tt{c},0} \Delta t$}};
% red arrows with text above
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2*0.8) -- (0.8,2*0.8) node[right, red] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,3*0.8) -- (0.8,3*0.8) node[above, black] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,4*0.8) -- (0.8,4*0.8) node[above, black] {};
\end{scope}

\node[fit={(8.9,0.0*0.8) (11.1,5.2*0.8)}, draw, dotted] (box2) {};

% Double-pointed arrow between the two boxes
\draw[-{Latex[length=2mm]}, black] ([xshift=1mm, yshift=-10mm]box1.east) -- ([xshift=-1mm, yshift=-10mm]box2.west);
\draw[-{Latex[length=2mm]}, black] ([xshift=-1mm, yshift=-10mm]box2.west) -- ([xshift=1mm, yshift=-10mm]box1.east);


% Legend
\begin{scope}[xshift=7.1cm, yshift=2.cm]
% \node[draw, line width=0.1mm, fit={(0,0) (2.5,1.5)}] (legend) {};
\draw[-{Latex[length=2.5mm]}, black, line width=0.4mm] (0.,1.6) -- (0.5,1.6) node[right, black] {\footnotesize time};
\fill[black] (0.125,1.6) circle (1.8pt);
\draw[-{Latex[length=2.5mm]}, darkgreen, dashed, line width=0.4mm] (0.,1.2) -- (0.5,1.2) node[right, darkgreen] {\footnotesize not.};
\draw[-{Latex[length=2.5mm]}, red, line width=0.4mm] (0.,0.8) -- (0.5,0.8) node[right, red] {\footnotesize fix.};
\draw[-{Latex[length=2.5mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.,0.4) -- (0.5,0.4) node[right, blue] {\footnotesize float.};
\draw[-{Latex[length=2.5mm]}, orange, dotted, line width=0.4mm] (0.0,0.0) -- (0.5,0.0) node[right, orange] {\footnotesize prep.};
\node[fit={(0.0, 1.9) (0.5, 1.9)}] {\scriptsize LEGEND:};
\end{scope}
\node[fit={(7,1.9) (8.5,4.1)}, draw] (box3) {};



\end{tikzpicture}

==> tikz_funding_prepayment.tex <==
\begin{tikzpicture}

\begin{scope}[xshift=-0.7cm]
% text
\node[align=center] at (0.0, 0.5) {\scriptsize LINEAR MORTGAGE};
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1) -- (-2.1,1) node[above, darkgreen, dashed, line width=0.4mm] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (1.2,1.5) -- (0.7+1.2,1.5) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.8,2.) -- (0.7+0.8,2.) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.4,2.5) -- (0.7+0.4,2.5) node[above, darkgreen] {};

% red arrows with text above
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,1.5) -- (1.2,1.5) node[above, red] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2.) -- (0.8,2.) node[above, black] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2.5) -- (0.4,2.5) node[above, black] {};

\end{scope}

% Shift the entire graph horizontally to the right and draw again
\begin{scope}[xshift=2.2cm]
% text
\node[align=center] at (0.0, 0.5) {\scriptsize SHORT FRN};  
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1) -- (0.7,1) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (-0.4,2.5) -- (-1.1,2.5) node[above, darkgreen] {};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,1.5) -- (-0.4,1.5) node[above, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.) -- (-0.4,2.) node[above, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.5) -- (-0.4,2.5) node[above, black] {};
\end{scope}

\begin{scope}[xshift=4.45cm]
% text  
\node[align=center] at (0.0, 0.5) {\scriptsize SHORT FRN};  
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1) -- (0.7,1) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (-0.4,2.) -- (-1.1,2.) node[above, darkgreen] {};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,1.5) -- (-0.4,1.5) node[above, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.) -- (-0.4,2.) node[above, black] {};
\end{scope}

\begin{scope}[xshift=6.7cm]
% text  
\node[align=center] at (0.0, 0.5) {\scriptsize  SHORT FRN};  
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1) -- (0.7,1) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (-0.4,1.5) -- (-1.1,1.5) node[above, darkgreen] {};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,1.5) -- (-0.4,1.5) node[above, black] {};
\end{scope}

% Create a node to encompass both graphs
\node[fit={(-2.8,0.4) (7.8,3.2)}, draw, dotted] (box1) {};
\node[fit={(-2.7, 2.9) (-2.7, 2.9)}] {$\omega_0$};

% Third vertical dashed black arrow on the right
\begin{scope}[xshift=10cm]
% text  
\node[align=center] at (0.0, 0.5) {\scriptsize REC. AM. IRS}; 
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,1.5) -- (-1.2,1.5) node[right, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.) -- (-0.8,2.) node[left, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.5) -- (-0.4,2.5) node[above, black] {};
% red arrows with text above
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,1.5) -- (1.2,1.5) node[right, red] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2.) -- (0.8,2.) node[above, black] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2.5) -- (0.4,2.5) node[above, black] {};
\end{scope}

\node[fit={(8.8,0.4) (11.2,3.2)}, draw, dotted] (box2) {};

% Double-pointed arrow between the two boxes
\draw[-{Latex[length=2mm]}, black] ([xshift=0.3mm]box1.east) -- ([xshift=0.3mm]box2.west);
\draw[-{Latex[length=2mm]}, black] ([xshift=0.3mm]box2.west) -- ([xshift=0.3mm]box1.east);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-3.2cm]
\begin{scope}[xshift=-0.7cm]
% text  
\node[align=center] at (0.3, 0.5) {\scriptsize PREPAID LINEAR MORTGAGE};  
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1) -- (-2.1,1) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (1.2,1.5) -- (1.9,1.5) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.2,2.) -- (0.55,2.) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, orange, dotted, line width=0.4mm] (1.9,1.5) -- (2.95,1.5) node[above, darkgreen] {};

% red arrows with text above
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,1.5) -- (1.2,1.5) node[above, red] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2.) -- (0.2,2.) node[above, black] {};

\end{scope}
    
% Shift the entire graph horizontally to the right and draw again
\begin{scope}[xshift=4.2cm]
% text  
\node[align=center] at (-0.2, 0.5) {\scriptsize SUM SHORT FRNs};  
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (0.0,1) -- (2.1,1) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (-1.2,1.5) -- (-1.9,1.5) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (-0.8,2.) -- (-1.5,2.) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, darkgreen, dashed, line width=0.4mm] (-0.4,2.5) -- (-1.1,2.5) node[above, darkgreen] {};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,1.5) -- (-1.2,1.5) node[above, black] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.) -- (-0.8,2.) node[above, black] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.5) -- (-0.4,2.5) node[above, black] {};
\end{scope}

% Third vertical dashed black arrow on the right
\begin{scope}[xshift=10.cm]
% text  
\node[align=center] at (0.0, 0.5) {\scriptsize REC. AM. IRS};  
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,1.5) -- (-1.2,1.5) node[right, blue] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.) -- (-0.2,2.) node[left, blue] {};
% red arrows with text above
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,1.5) -- (1.2,1.5) node[right, red] {};
\draw[-{Latex[length=2mm]}, red, line width=0.4mm] (0.0,2.) -- (0.2,2.) node[above, black] {};
\end{scope}

% Create a node to encompass both graphs
\node[fit={(-2.8,0.4) (7.8,3.2)}, draw, dotted] (box1) {};
\node[fit={(-2.7, 2.9) (-2.7, 2.9)}] {$\omega_1$};


\begin{scope}[xshift=6.7cm]
% text  
\node[align=center] at (0.0, 0.5) {\scriptsize SUM LONG FRNs};  
% black dashed arrow
\draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% black dots at the start of each horizontal arrow
\fill[black] (0.0,1.0) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
\fill[black] (0.0,1.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
\fill[black] (0.0,2.) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
\fill[black] (0.0,2.5) circle (1.8pt);
\node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% green arrows with text above
\draw[-{Latex[length=2mm]}, orange, dotted, line width=0.4mm] (0.0,1.5) -- (-1.05,1.5) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, orange, dotted, line width=0.4mm] (0.6,2.) -- (0.95,2.) node[above, darkgreen] {};
\draw[-{Latex[length=2mm]}, orange, dotted, line width=0.4mm] (0.4,2.5) -- (1.1,2.5) node[above, darkgreen] {};

% blue curly arrows with text above
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.) -- (0.6,2.) node[above, black] {};
\draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0,2.5) -- (0.4,2.5) node[above, black] {};
\end{scope}

% \begin{scope}[xshift=6.7cm]
% % text  
% \node[align=center] at (0.0, 0.5) {\scriptsize long FRN};  
% % black dashed arrow
% \draw[-{Latex[length=3mm]}, black, line width=0.4mm] (0,0.8) -- (0,3) node[right, black] {\scriptsize $t$};
% % black dots at the start of each horizontal arrow
% \fill[black] (0.0,1.0) circle (1.8pt);
% \node[anchor=north west] at (-0.05,1.05) {\scriptsize $t_0$};
% \fill[black] (0.0,1.5) circle (1.8pt);
% \node[anchor=north west] at (-0.05,1.55) {\scriptsize $t_1$};
% \fill[black] (0.0,2.) circle (1.8pt);
% \node[anchor=north west] at (-0.05,2.05) {\scriptsize $t_2$};    
% \fill[black] (0.0,2.5) circle (1.8pt);
% \node[anchor=north west] at (-0.05,2.55) {\scriptsize $t_3$};

% % green arrows with text above
% \draw[-{Latex[length=2mm]}, orange, line width=0.4mm] (0.0,1.5) -- (-0.25,1.5) node[above, darkgreen] {};
% \draw[-{Latex[length=2mm]}, orange, line width=0.4mm] (0.0,2.) -- (0.25,2.) node[above, darkgreen] {};

% % blue curly arrows with text above
% \draw[-{Latex[length=2mm]}, blue, decorate, decoration={snake, amplitude=0.5mm, segment length=3.2mm}, line width=0.4mm] (0.0+0.25,2.) -- (0.15+0.25,2.) node[above, black] {};
% \end{scope}

\node[fit={(8.8,0.4) (11.2,3.2)}, draw, dotted] (box2) {};

% Double-pointed arrow between the two boxes
\draw[-{Latex[length=2mm]}, black] ([xshift=0.3mm]box1.east) -- ([xshift=0.3mm]box2.west);
\draw[-{Latex[length=2mm]}, black] ([xshift=0.3mm]box2.west) -- ([xshift=0.3mm]box1.east);
\end{scope}


\end{tikzpicture}

==> tikz_market_price_domain.tex <==
\begin{tikzpicture}
    % Draw the second Cartesian axis (now first) shifted to the left
    \begin{scope}[xshift=-8cm]
        % Define the points for the background region in the second Cartesian axis
        \coordinate (A2) at (-1.5,0);
        \coordinate (B2) at (2.,0);
        \coordinate (C2) at (2.,3);
        \coordinate (D2) at (-1.5,3);

        \draw[->] (-2.5,0) -- (3,0) node[below] {$\theta_b^{\Q}$};
        \draw[->] (0,-1.5) -- (0,4.) node[left] {$\alpha_b^{\Q}$};

        % Draw the background region for the second Cartesian axis
        \fill[gray, opacity=0.3] (A2) -- (B2) -- (C2) -- (D2) -- cycle;

        % Draw the second generic straight line
        \draw[blue, dashed, thick] (-2.5,0) -- (3,0) node[pos=0.32, below] {$\alpha_b^\Q=0$};
        \draw[blue, dashed, thick] (-2.5,3) -- (3.,3) node[pos=0.64, above] {$\alpha_b^\Q=\overline{\alpha_b^\Q}$};
        \draw[red, dashed, thick] (-1.5,-1.5) -- (-1.5,4.) node[pos=0.6, left] {$\theta_b^\Q=\underline{\theta_b^\Q}$};
        \draw[red, dashed, thick] (2,-1.5) -- (2,4.) node[pos=0.4, right] {$\theta_b^\Q=\overline{\theta_b^\Q}$};
    \end{scope}

    % Define the points for the background region in the first Cartesian axis
    \coordinate (A1) at (0,-1);
    \coordinate (B1) at (-2.2,3);
    \coordinate (C1) at (1.38,3);

    % Draw the first Cartesian axis
    \draw[->] (-2.5,0) -- (3,0) node[below] {$\lambda_0$};
    \draw[->] (0,-1.5) -- (0,4) node[left] {$\lambda_1$};

    % Draw the background region for the first Cartesian axis
    \fill[gray, opacity=0.3] (A1) -- (B1) -- (C1) -- cycle;

    % Draw the first generic straight line
    \draw[blue, dashed, thick] (-2.5,-1) -- (3,-1) node[above, pos=0.8] {$\lambda_1=\underline{\lambda_1}$};
    \draw[blue, dashed, thick] (-2.5,3) -- (3,3) node[pos=0.25, above] {$\lambda_1=\overline{\lambda_1}$};
    \draw[red, dashed, thick] (0,-1) -- (-2.5,3.6) node[pos=0.37, left] {$\lambda_0=\underline{m}\lambda_1 + \underline{q}$};
    \draw[red, dashed, thick] (0,-1) -- (1.7,4) node[pos=0.55, right] {$\lambda_0=\overline{m}\lambda_1 + \overline{q}$};

\end{tikzpicture}
